EgoForesight: Effectively Scaling Policy Learning with Noisy Egocentric Actions

Scaling policy learning requires broad experience and reliable supervision. Robot demonstrations provide high-quality trajectory supervision but are costly to collect. Egocentric videos broaden task and environment coverage, yet motion reconstruction and retargeting introduce noisy action labels. To address this challenge, we introduce EgoForesight, a vision-language-action framework that learns jointly from both sources by reducing the influence of unreliable action labels and exploiting demonstrated outcomes as complementary supervision. A joint vision-action flow couples future visual representation prediction with action generation, unifying reliability-aware action learning with outcome-informed representation transfer. Specifically, reliability-conditioned corruption allocates action supervision across noise levels according to source reliability, while reliability-weighted regression regulates each source's contribution. Complementing this treatment of noisy labels, privileged-future representation distillation draws supervision from demonstrated outcomes. An exponential-moving-average teacher observes the current scene and clean future to encode action-relevant structure from the resulting scene change. Its deeper representations supervise an earlier student layer receiving a corrupted future, providing outcome-informed structure beyond noisy action annotations. Together, these mechanisms support effective scaling with noisy egocentric actions. Over the tested range, EgoForesight exhibits steeper scaling slopes than the baseline, reducing real-world open-loop action MSE by 20.5% and improving RoboCasa few-shot success by 8.1 percentage points at 30,000 hours of pretraining data. After post-training, it also achieves strong absolute performance in both simulated and real-world dexterous manipulation.

==> figures/real_world_barplot.tex <==
\input{figures/morandi_colors}
\newif\ifRealWorldSharedAxis
\def\RWGlobalMaxSuccess{0}\def\RWGlobalCountSuccess{0}
\def\RWGlobalMaxProgress{0}\def\RWGlobalCountProgress{0}

\newcommand{\RWRegister}[3]{%
    \expandafter\def\csname RW#1#2\endcsname{#3}%
    \if\relax\detokenize{#3}\relax\else
        \pgfmathparse{(#3 < 0) || (#3 > 100)}%
        \ifdim\pgfmathresult pt>0pt
            \PackageError{real-world-bars}{#1 score #2 must be in [0,100]}%
                {Use a numeric value without a percent sign, or leave it empty.}%
        \fi
        \pgfmathsetmacro{\RWMax}{max(\csname RWGlobalMax#1\endcsname,#3)}%
        \expandafter\edef\csname RWGlobalMax#1\endcsname{\RWMax}%
        \pgfmathtruncatemacro{\RWCount}{\csname RWGlobalCount#1\endcsname+1}%
        \expandafter\edef\csname RWGlobalCount#1\endcsname{\RWCount}%
    \fi
}
\newcommand{\RealWorldScores}[4]{%
    \RWRegister{Success}{#1Pi}{#2}%
    \RWRegister{Success}{#1Groot}{#3}%
    \RWRegister{Success}{#1Ours}{#4}%
}
\newcommand{\RealWorldProgressScores}[4]{%
    \RWRegister{Progress}{#1Pi}{#2}%
    \RWRegister{Progress}{#1Groot}{#3}%
    \RWRegister{Progress}{#1Ours}{#4}%
}
\input{figures/real_world_scores}

\newcommand{\RWMakeAverage}[2]{%
    \def\RWSum{0}\def\RWCount{0}%
    \def\RWAccumulate##1{%
        \edef\RWValue{\csname RW#1##1#2\endcsname}%
        \ifx\RWValue\empty\else
            \pgfmathsetmacro{\RWSum}{\RWSum+\RWValue}%
            \pgfmathtruncatemacro{\RWCount}{\RWCount+1}%
        \fi
    }%
    \RWAccumulate{bottle}\RWAccumulate{handover}%
    \RWAccumulate{pnp}\RWAccumulate{syringe}%
    \expandafter\def\csname RW#1average#2\endcsname{}%
    \ifnum\RWCount=4
        \pgfmathsetmacro{\RWMean}{\RWSum/4}%
        \expandafter\edef\csname RW#1average#2\endcsname{\RWMean}%
        \typeout{RW-AVERAGE #1/#2: \RWMean; tasks=4}%
    \else
        \typeout{RW-AVERAGE #1/#2: missing; tasks=\RWCount/4}%
    \fi
}
\RWMakeAverage{Success}{Pi}\RWMakeAverage{Success}{Groot}\RWMakeAverage{Success}{Ours}
\RWMakeAverage{Progress}{Pi}\RWMakeAverage{Progress}{Groot}\RWMakeAverage{Progress}{Ours}

\newcommand{\RWScale}[2]{%
    \pgfmathsetmacro{\RWTarget}{min(100,max(10,(#1)*1.15))}%
    \ifnum#2=0\relax\def\RWTarget{100}\fi
    \pgfmathtruncatemacro{\RWStep}{\RWTarget<=20 ? 5 : (\RWTarget<=40 ? 10 : (\RWTarget<=80 ? 20 : 25))}%
    \pgfmathtruncatemacro{\RWUpper}{ceil(\RWTarget/\RWStep)*\RWStep}%
}
\newcommand{\RWLegend}[2]{%
    \begin{tikzpicture}[baseline=(RWLegendText.base)]
        \node[anchor=west,inner sep=0pt,outer sep=0pt,text=ffInk,
            text height=6pt,text depth=1.5pt]
            (RWLegendText) at (10pt,0) {#2};
        \path[#1,rounded corners=0.5pt] (0,-3.25pt) rectangle (6.5pt,3.25pt);
    \end{tikzpicture}%
}

\newsavebox{\RWValueBox}
\newcommand{\RWPrintValue}[1]{%
    \sbox{\RWValueBox}{\pgfmathprintnumber[fixed,precision=1]{#1}}%
    \ifdim\wd\RWValueBox>\RWLabelWidth
        \resizebox{\RWLabelWidth}{!}{\usebox{\RWValueBox}}%
    \else
        \usebox{\RWValueBox}%
    \fi
}

\newcommand{\RWMetric}[6]{%
\begingroup
    \def\RWCurrentTask{#1}\def\RWAverageTask{average}%
    \ifx\RWCurrentTask\RWAverageTask
        \pgfkeys{/pgf/number format/fixed zerofill=true}%
    \fi
    \def\RWLocalMax{0}\def\RWLocalCount{0}%
    \def\RWScan##1{%
        \edef\RWValue{\csname RW#2#1##1\endcsname}%
        \ifx\RWValue\empty\else
            \pgfmathsetmacro{\RWLocalMax}{max(\RWLocalMax,\RWValue)}%
            \pgfmathtruncatemacro{\RWLocalCount}{\RWLocalCount+1}%
        \fi
    }%
    \RWScan{Pi}\RWScan{Groot}\RWScan{Ours}%
    \ifRealWorldSharedAxis
        \RWScale{\csname RWGlobalMax#2\endcsname}{\csname RWGlobalCount#2\endcsname}%
    \else
        \RWScale{\RWLocalMax}{\RWLocalCount}%
    \fi
    \typeout{RW-AXIS #1/#2: 0--\RWUpper; observed=\RWLocalCount}%
    \def\RWProgress{Progress}\def\RWCurrentMetric{#2}%
    \pgfmathsetmacro{\RWBarWidth}{min(13.5,0.2625*#5)}%
    \pgfmathsetmacro{\RWBarHalf}{\RWBarWidth/2}%
    \pgfmathsetlengthmacro{\RWLabelWidth}{(\RWBarWidth-2.2)*\RWCanvasUnit pt}%
    \foreach \method/\RWBarColor/\RWEdgeColor/\i in {
        Pi/ffBluel/ffBlue/0,Groot/ffSagel/ffSage/1,Ours/ffLav/ffLavDark/2} {
        \pgfmathsetmacro{\x}{#3+#5/2+(\i-1)*\RWBarWidth}%
        \edef\RWValue{\csname RW#2#1\method\endcsname}%
        \ifx\RWValue\empty
            \node[font=\fontsize{7}{8}\selectfont,text=ffMuted] at (\x,#4+4) {--};
        \else
            \pgfmathsetmacro{\height}{28*\RWValue/\RWUpper}%
            \ifx\RWCurrentMetric\RWProgress
                \ifdim\height pt>0pt
                    \filldraw[fill=\RWBarColor!45!white,draw=\RWEdgeColor!80!white,
                        line width=0.4pt,dash pattern=on 1.25pt off 0.9pt]
                        (\x-\RWBarHalf,#4) rectangle (\x+\RWBarHalf,#4+\height);
                \else
                    \draw[\RWEdgeColor,line width=0.7pt,dash pattern=on 1.25pt off 0.9pt]
                        (\x-\RWBarHalf,#4)--(\x+\RWBarHalf,#4);
                \fi
            \else
                \ifdim\height pt>0pt
                    \fill[\RWBarColor] (\x-\RWBarHalf,#4) rectangle (\x+\RWBarHalf,#4+\height);
                \else
                    \draw[\RWBarColor,line width=1.0pt] (\x-\RWBarHalf,#4)--(\x+\RWBarHalf,#4);
                \fi
            \fi
            \def\RWOurs{Ours}%
            \ifx\method\RWOurs
                \node[anchor=south,font=\fontsize{7}{8}\selectfont\bfseries\boldmath]
                    at (\x,#4+1.7+\height) {\RWPrintValue{\RWValue}};
            \else
                \node[anchor=south,font=\fontsize{7}{8}\selectfont]
                    at (\x,#4+1.7+\height) {\RWPrintValue{\RWValue}};
            \fi
        \fi
    }
    \if\relax\detokenize{#6}\relax\else
        \fill[ffData,rounded corners=2pt] (#3,#4-12) rectangle (#3+#5,#4-2);
        \node[font=\fontsize{6}{7}\selectfont] at (#3+#5/2,#4-7) {#6};
    \fi
\endgroup
}

\newcommand{\RWTaskPanel}[3]{%
    \node[anchor=south west] at (0,13) {#3};
    \RWMetric{#1}{Success}{70}{13}{40}{}
    \RWMetric{#1}{Progress}{108}{13}{40}{}
    \fill[ffData,rounded corners=2.5pt] (0,0) rectangle (148,11);
    \node[font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (74,5.5) {#2};
}
\newcommand{\RWFigure}{%
\begingroup
    \pgfmathsetmacro{\RWCanvasUnit}{\linewidth/376pt}%
    \pgfmathsetlengthmacro{\RWPhotoWidth}{70*\RWCanvasUnit pt}%
    \begin{tikzpicture}[x=\RWCanvasUnit pt,y=\RWCanvasUnit pt,
        every node/.style={inner sep=0pt,outer sep=0pt,text=ffInk},line cap=round]
        \path[use as bounding box] (0,0) rectangle (356,111);
        \begin{scope}[shift={(0,58)}]\RWTaskPanel{bottle}{(a) Bottle opening}%
            {\includegraphics[width=\RWPhotoWidth]{figures/compressed/real_world_assets/display/bottle.jpg}}\end{scope}
        \begin{scope}[shift={(154,58)}]\RWTaskPanel{handover}{(b) Handover}%
            {\includegraphics[width=\RWPhotoWidth]{figures/compressed/real_world_assets/display/handover.jpg}}\end{scope}
        \begin{scope}\RWTaskPanel{pnp}{(c) Pick and place}%
            {\includegraphics[width=\RWPhotoWidth]{figures/compressed/real_world_assets/display/pnp.jpg}}\end{scope}
        \begin{scope}[shift={(154,0)}]\RWTaskPanel{syringe}{(d) Syringe transfer}%
            {\includegraphics[width=\RWPhotoWidth]{figures/compressed/real_world_assets/display/syringe.jpg}}\end{scope}
        \fill[ffData!45!white,rounded corners=3pt] (308,0) rectangle (356,111);
        \fill[ffData,rounded corners=2.5pt] (308,100) rectangle (356,111);
        \node[font=\fontsize{8}{9}\selectfont\bfseries] at (332,105.5) {Average};
        \RWMetric{average}{Success}{311}{62}{42}{Success rate}
        \RWMetric{average}{Progress}{311}{16}{42}{Progress score}
    \end{tikzpicture}%
\endgroup
}

